Dynamics of surface homeomorphisms Topological versions of the Leau-Fatou flower theorem and the stable manifold theorem

The study of the dynamics of a surface homeomorphism in the neighbourhood of an isolated fixed point leads us to the following results. If the fixed point index is greater than 1, a family of attractive and repulsive petals is constructed, generalizing the Leau-Fatou flower theorem in complex dynamics. If the index is less than 1, we get a family of stable and unstable branches, generalizing the stable manifold theorem in hyperbolic dynamics.

==> couple-attractif.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=couple-attractif.pstex}%
\end{picture}%
\setlength{\unitlength}{1776sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3612,4440)(601,-4336)
\put(601,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\Delta_0$}}}
\put(1801,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$h(\Delta_0)$}}}
\put(2776,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$h(\Delta_1)$}}}
\put(4126,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\Delta_1$}}}
\end{picture}


==> difig.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=difig.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5262,3849)(1564,-4498)
\put(6826,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$V$}}}
\end{picture}


==> famille_F.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=famille_F.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8175,4215)(976,-3661)
\put(1501,-1201){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\Delta'_1$}}}
\put(6226,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\dots$}}}
\put(976,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\Delta'_{-1}=\Delta_0$}}}
\put(1501,-631){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\Delta'_0$}}}
\put(9151,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\Delta'_{2k+2}=\Delta_1$}}}
\put(9151,-631){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\Delta'_{2k+1}$}}}
\put(5626,314){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\tilde N$}}}
\put(5626,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\tilde S$}}}
\end{picture}


==> fig10.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig10.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5424,3402)(289,-3073)
\put(2476, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\tau$}}}
\end{picture}


==> fig10b.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig10b.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5424,3402)(289,-3073)
\put(2476, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\tau$}}}
\put(376,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$B_1$}}}
\put(4576,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$B_6$}}}
\put(976,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$B_2$}}}
\put(3376,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$B_4$}}}
\put(3976,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$B_5$}}}
\put(3076,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$B_3$}}}
\end{picture}


==> fig11.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig11.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3624,3624)(1789,-3373)
\end{picture}


==> fig12.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig12.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2416,2414)(1193,-2768)
\end{picture}


==> fig13.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig13.pstex}%
\end{picture}%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2916,2429)(2044,-2498)
\end{picture}


==> fig14.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig14.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3023,3310)(1192,-3201)
\put(2581,-3201){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$S$}}}
\put(2616,-131){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$N$}}}
\end{picture}


==> fig15.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig15.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6304,2385)(1858,-2176)
\put(4576,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\fixe(h)$}}}
\put(4530,-1118){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$U(\Delta)$}}}
\put(4876,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Delta$}}}
\end{picture}


==> fig15p.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig15p.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2416,2853)(2393,-4048)
\put(3451,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\infty$}}}
\end{picture}


==> fig16.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig16.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6844,3624)(1,-3973)
\put(2551,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h^\epsilon(B_0)$}}}
\put(751,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$B_0$}}}
\put(6151,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$B_0$}}}
\put(  1,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\alpha_0$}}}
\put(751,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$B'$}}}
\put(4576,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$B'$}}}
\put(2851,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}D\'eformation}}}
\put(6751,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$B_0 \cap h^{-\epsilon}(B_0)$}}}
\end{picture}


==> fig17.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig17.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3465,3633)(3601,-3982)
\put(3601,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\beta_0$}}}
\put(7066,-3083){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$B^2_0$}}}
\put(3616,-3106){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$B^1_0$}}}
\put(6751,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h^\epsilon(B_0)$}}}
\put(6751,-3901){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h^{-\epsilon}(B_0)$}}}
\end{picture}


==> fig18.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig18.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7495,3645)(1768,-3373)
\put(7126,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$A^-(B)$ :}}}
\put(7126,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$A^+(B)$ :}}}
\put(5926,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$B$}}}
\put(7126,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\Delta(B)$ :}}}
\end{picture}


==> fig19.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig19.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9387,3113)(526,-2998)
\put(601,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$h^{-1}(B)$}}}
\put(526,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$h^{-1}(B_1)$}}}
\put(4246,-1554){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$B_0$}}}
\put(5768,-1575){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$B$}}}
\put(8956,-2731){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$B_1$}}}
\end{picture}


==> fig20b.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig20b.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4275,3817)(301,-3046)
\put(301,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\cal L$}}}
\put(2596,531){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$N$}}}
\put(2243, -1){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_k$}}}
\put(2588,-3046){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$S$}}}
\put(2303,-2229){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$y_k$}}}
\put(4576,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$A$}}}
\put(4576,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$R$}}}
\put(4576,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\delta_k$}}}
\end{picture}


==> fig21.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig21.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3525,2595)(751,-2494)
\put(751,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$E_N$}}}
\put(751,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$O_N$}}}
\put(751,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$E_S$}}}
\put(4276,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$C$}}}
\put(751,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$O_S$}}}
\end{picture}


==> fig22.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig22.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5185,3158)(2251,-3061)
\put(5536,-143){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$h$}}}
\put(7013,-976){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$h$}}}
\put(6660,-2371){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$h$}}}
\put(5250,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$h$}}}
\put(4403,-2176){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$h$}}}
\put(4238,-1516){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\phi$}}}
\put(5326,-1448){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$D$}}}
\put(2386,-1876){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$x$}}}
\put(2251,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$h^n(x)$}}}
\end{picture}


==> fig23.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig23.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3676,3004)(8281,-2892)
\put(8940,-1801){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h^{n_1}$}}}
\put(9915,-1868){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h^{n_2}$}}}
\put(9660,-991){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h^{n_k}$}}}
\put(8281,-1246){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$B'_1$}}}
\put(8805,-885){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Phi$}}}
\put(9323,-2745){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Phi$}}}
\put(10801,-2663){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Phi$}}}
\end{picture}


==> fig24.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig24.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8388,4332)(1082,-4651)
\put(1711,-4651){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}Cas attractif}}}
\put(6496,-4651){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}Cas indiff\'erent}}}
\put(4254,-894){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\gamma'$}}}
\put(4246,-3354){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$h'(\gamma')$}}}
\end{picture}


==> fig25.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig25.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10664,11311)(601,-11207)
\put(976,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}Couple attractif}}}
\put(7651,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}Couple r\'epulsif}}}
\put(7801,-11086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}Couple indiff\'erent}}}
\put(676,-11086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}Couple indiff\'erent}}}
\put(1801,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$h(\Delta_0)$}}}
\put(2776,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$h(\Delta_1)$}}}
\put(4126,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\Delta_1$}}}
\put(601,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\Delta_0$}}}
\end{picture}


==> fig26bis.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig26bis.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6930,4189)(585,-3995)
\put(585,-2191){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$M_0$}}}
\put(4276,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$M_1$}}}
\put(7515,-2190){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$M_2$}}}
\put(601,-211){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\Delta_0$}}}
\put(4081,-151){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\Delta_1$}}}
\put(7306,-121){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\Delta_2$}}}
\put(4965,-1644){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_2$}}}
\put(2364,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\gamma_1$}}}
\end{picture}


==> fig27.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig27.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7266,3654)(1243,-3973)
\end{picture}


==> fig28.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig28.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7740,4445)(1021,-4056)
\put(7530, 60){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\Delta_1$}}}
\put(2648, 74){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\Delta_0$}}}
\put(5161,-369){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$O_1$}}}
\put(1021,-414){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$O_0$}}}
\put(8761,-384){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$O_2$}}}
\put(1943,-1771){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$B_1$}}}
\put(7021,-2633){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$B_k$}}}
\end{picture}


==> fig29.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig29.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7936,4482)(1021,-4093)
\put(7726, 23){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\Delta_1$}}}
\put(8957,-421){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$O_2$}}}
\put(2648, 74){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\Delta_0$}}}
\put(5161,-369){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$O_1$}}}
\put(1021,-414){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$O_0$}}}
\put(8574,-1996){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$h(x_k)$}}}
\put(2251,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$x_0$}}}
\end{picture}


==> fig2bb.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig2bb.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10539,4620)(885,-3840)
\put(885,-1185){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$P_\infty$}}}
\put(9541,-3840){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$S$}}}
\put(9549,585){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$N$}}}
\put(3166,-3840){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$S$}}}
\put(3174,585){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$N$}}}
\put(11393,-2271){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\delta_1$}}}
\put(9548,-1290){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x$}}}
\put(11402,-1575){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$O_0^d$}}}
\put(7179,-172){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\Delta(B_0)$}}}
\put(7074,-3063){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\Delta(B_i)$}}}
\put(11424,-153){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\delta_2$}}}
\put(11393,-3158){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\delta_0$}}}
\put(3151,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$x$}}}
\put(7463,-1403){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$O_0^g$}}}
\put(4801,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\delta_\infty^+$}}}
\put(3091,-2501){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$B$}}}
\put(2481,-2521){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$B'$}}}
\put(1131,-1796){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\delta_\infty^-$}}}
\end{picture}


==> fig31.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig31.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7224,1662)(1189,-1711)
\put(2326,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$x$}}}
\put(7126,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{rm}$x$}}}
\end{picture}


==> fig32.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig32.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9258,4866)(976,-5494)
\put(1276,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$B$}}}
\put(976,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h(B)$}}}
\put(976,-4036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h(A_1)$}}}
\put(976,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h(A_2)$}}}
\put(9376,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$A_1$}}}
\put(9376,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$A_2$}}}
\put(9376,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$A_3$}}}
\put(8213,-953){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Delta(B) :$}}}
\end{picture}


==> fig33.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig33.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(16962,6240)(4651,-6061)
\put(5326,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$N$}}}
\put(5326,-3916){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$S$}}}
\put(7726,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$N$}}}
\put(7726,-3916){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$S$}}}
\put(14326,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$N$}}}
\put(14326,-3916){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$S$}}}
\put(11926,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$N$}}}
\put(11926,-3916){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$S$}}}
\put(17926,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$N$}}}
\put(17926,-3916){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$S$}}}
\put(20326,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$N$}}}
\put(20326,-3916){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$S$}}}
\put(18526,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}Extr\'emit\'es }}}
\put(18526,-6031){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}Nord-Sud}}}
\put(4651,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}Type $\fn$}}}
\put(7051,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}Type $\nf$}}}
\put(5851,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}Extr\'emit\'es}}}
\put(6226,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}Nord}}}
\put(11251,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}Type $\fs$}}}
\put(13651,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}Type $\sf$}}}
\put(12451,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}Extr\'emit\'es }}}
\put(12976,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}Sud}}}
\put(17326,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}Est-Ouest}}}
\put(19801,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}Ouest-Est}}}
\end{picture}


==> fig34bis.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig34bis.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10507,5784)(557,-5836)
\put(4114,-5013){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$S$}}}
\put(4143,-367){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$N$}}}
\put(901,-1426){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$h(A)$}}}
\put(1096,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$A$}}}
\put(6076,-773){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$k_1$}}}
\put(6076,-1193){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$k_2$}}}
\put(6076,-2033){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$k_A$}}}
\put(1284,-2244){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$\alpha$}}}
\put(1366,-3406){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$P$}}}
\put(1366,-3826){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$h(P)$}}}
\put(4051,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}(a)}}}
\put(9301,-3301){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}(b)}}}
\end{picture}


==> fig35b.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig35b.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9318,5783)(1170,-5882)
\put(1441,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Delta_0$}}}
\put(2881,-5101){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Delta_1$}}}
\put(4201,-5116){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Delta_2$}}}
\put(7261,-5116){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Delta_3$}}}
\end{picture}


==> fig36.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig36.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2724,2724)(589,-2623)
\end{picture}


==> fig38.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig38.pstex}%
\end{picture}%
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9075,2759)(-149,-4005)
\put(8925,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$A^+(B)$}}}
\put(-149,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$A^-(B)$}}}
\put(8926,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\Delta(B)$}}}
\end{picture}


==> fig39.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig39.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8932,4968)(594,-4744)
\put(616,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}Type $\fn$}}}
\put(1291,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$N$}}}
\put(1291,-3916){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$S$}}}
\put(7051,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}Type $\nf$}}}
\put(7726,-136){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$N$}}}
\put(7726,-3916){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$S$}}}
\put(9526,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\Delta(B)$}}}
\put(9526,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$B$}}}
\end{picture}


==> fig3b.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig3b.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10650,4741)(151,-8259)
\put(586,-7036){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$O_0$}}}
\put(4801,-5236){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\Delta^{+}_i$}}}
\put(7276,-4861){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$A$}}}
\put(4801,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\Delta^{++}_i$}}}
\put(2851,-8259){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$S$}}}
\put(1201,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$x^-$}}}
\put(4276,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$x^+$}}}
\put(2842,-3758){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$N$}}}
\put(8851,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$N$}}}
\put(8851,-8236){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$S$}}}
\put(10801,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\delta_2$}}}
\put(10801,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\delta_0$}}}
\put(4801,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\Delta(B_i)$}}}
\put(151,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\Delta(B_0)$}}}
\put(10801,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\delta_1$}}}
\end{picture}


==> fig4.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig4.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1145,2595)(2318,-2558)
\put(3458,-833){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$P$}}}
\put(3368,-1358){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h(P)$}}}
\put(2656,-203){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$N$}}}
\put(2640,-2558){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$S$}}}
\end{picture}


==> fig40.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig40.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6750,3687)(1126,-8761)
\put(1126,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$A^-(B)$ }}}
\put(7876,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\Delta(B)$}}}
\put(5251,-8761){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$S$}}}
\put(7876,-5986){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$B$}}}
\end{picture}


==> fig41.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig41.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(14420,6765)(1193,-6961)
\put(10606,-556){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$N$}}}
\put(10681,-5551){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$S$}}}
\put(2206,-1336){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$N$}}}
\put(2296,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$S$}}}
\put(14101,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$\t \A$}}}
\put(6001,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$\R^2$}}}
\put(10501,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$\A$}}}
\put(8176,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{rm}$\hookleftarrow$}}}
\put(2101,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$\S^2$}}}
\put(6076,-3961){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$N=(0,0)$}}}
\put(13951,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\tau$}}}
\put(12226,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{rm}$\leftarrow$}}}
\put(3901,-6961){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{rm}$\hookleftarrow$}}}
\put(12526,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$\pi$}}}
\end{picture}


==> fig42.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig42.pstex}%
\end{picture}%
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7223,6555)(3151,-7261)
\put(6901,-7261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Delta$}}}
\put(6901,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h^2(\Delta)$}}}
\put(8101,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$P_1$}}}
\put(8101,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$P_2$}}}
\put(5701,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$P_3$}}}
\put(5626,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$P_4$}}}
\put(3151,-4171){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h^3(\Delta)$}}}
\put(9886,-4171){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h(\Delta)$}}}
\put(6646,-4419){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$N$}}}
\put(4809,-6563){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$h(x)$}}}
\put(4365,-1651){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$X$}}}
\end{picture}


==> fig46b.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig46b.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9771,2632)(826,-6736)
\put(8386,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\alpha$}}}
\put(3361,-5776){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma$}}}
\put(2528,-5100){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\alpha$}}}
\put(9751,-5141){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\beta$}}}
\put(826,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$B$}}}
\put(5356,-4531){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\gamma'$}}}
\end{picture}


==> fig47.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig47.pstex}%
\end{picture}%
\setlength{\unitlength}{2092sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(11116,4965)(293,-7636)
\put(8101,-5386){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\simeq$}}}
\put(9526,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\tilde N$}}}
\put(5926,-7636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\tilde S$}}}
\put(5926,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\tilde N$}}}
\put(10051,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\infty$}}}
\put(1426,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$N$}}}
\put(1426,-6886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$S$}}}
\put(10651,-5086){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\tilde S$}}}
\put(2716,-5716){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}(rev\^etement)}}}
\put(3226,-5431){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\longleftarrow$}}}
\end{picture}


==> fig48bis.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig48bis.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10524,6983)(289,-7359)
\put(5701,-511){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\tau$}}}
\put(1726,-5836){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$N$}}}
\put(3016,-6721){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\vec u$}}}
\put(2251,-6976){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$x$}}}
\put(3196,-4726){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$g(x)$}}}
\put(4531,-2566){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\tilde x$}}}
\put(5161,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\tilde{\vec u}$}}}
\put(8266,-6736){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\A$}}}
\put(3601,-2101){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\tilde  \A$}}}
\put(3181,-5791){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\alpha_1$}}}
\put(5911,-2641){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\alpha_2$}}}
\put(4156,-6721){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\R^2$}}}
\put(9151,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\pi$}}}
\put(6556,-3541){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\tilde g (\tilde x)$}}}
\end{picture}


==> fig49.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig49.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4275,2618)(301,-3973)
\put(301,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$V$}}}
\put(301,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$U$}}}
\put(4576,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}Point fixe de $H$}}}
\end{picture}


==> fig5.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig5.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2554,2596)(1126,-2461)
\put(2656,-105){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$N$}}}
\put(2641,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$S$}}}
\put(1126,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h(C)$}}}
\put(3675,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$C$}}}
\end{picture}


==> fig6.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig6.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3495,2949)(938,-2536)
\put(1298,-279){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$P$}}}
\put(2663,-22){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$N$}}}
\put(2633,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$S$}}}
\put(938,-721){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h(P)$}}}
\put(3653,-301){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$C$}}}
\put(3629,-728){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h(C)$}}}
\put(4433,143){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$O_N$}}}
\end{picture}


==> fig7.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig7.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2225,1907)(1999,-2478)
\put(2476,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}?}}}
\put(2551,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}?}}}
\put(3526,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}?}}}
\put(3676,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}?}}}
\end{picture}


==> fig8.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig8.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3014,3012)(1231,-3683)
\put(3278,-1605){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}?}}}
\put(3226,-2827){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}?}}}
\put(2041,-2820){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}?}}}
\put(2064,-1635){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}?}}}
\end{picture}


==> fig9.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig9.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(11141,3506)(814,-3437)
\put(4501,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}Disque libre non errant}}}
\put(901,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}Point p\'eriodique}}}
\put(8401,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}Cha\^\i ne de disques p\'eriodique}}}
\end{picture}


==> fig_allure_brique.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig_allure_brique.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4587,4002)(2926,-4873)
\put(6076,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$J$}}}
\put(4651,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$B_2$}}}
\put(2926,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$B_1$}}}
\put(6901,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$B_3$}}}
\put(4501,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$B$}}}
\put(6976,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$B_4$}}}
\end{picture}


==> fig_contre_courant.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=fig_contre_courant.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6997,4741)(1426,-4187)
\put(6001,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$O_1$}}}
\put(2626,239){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\Delta_0$}}}
\put(2551,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$B$}}}
\put(7351,239){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\Delta_1$}}}
\put(4876,239){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\Delta'_0$}}}
\put(8326,239){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$H(\Delta_1)$}}}
\put(1426,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$A^+(B)$}}}
\end{picture}


==> figbd.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=figbd.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(11724,4062)(1189,-4411)
\put(1276,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\Delta_0$}}}
\put(3151,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\Delta_1$}}}
\put(2101,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$h(\Delta_0)$}}}
\put(8476,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$h(\Delta_1)$}}}
\put(2251,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}(a)}}}
\put(5251,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}(b)}}}
\put(8551,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}(c)}}}
\put(11551,-4411){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}(d)}}}
\end{picture}


==> ifig1.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=ifig1.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7866,4038)(1147,-4637)
\put(2251,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}P\'etales}}}
\put(6451,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}Feuilletage invariant}}}
\end{picture}


==> ifig10b.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=ifig10b.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4992,4500)(571,-4393)
\put(616,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D$}}}
\put(571,-3496){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h_1^n(D)$}}}
\put(3456,-4393){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$S$}}}
\put(3456,-133){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$N$}}}
\end{picture}


==> ifig11b.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=ifig11b.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7969,3720)(1339,-3811)
\put(6729,-2041){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D$}}}
\put(6751,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h_1(D)$}}}
\put(6751,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h_1^2(D)$}}}
\put(4201,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$S$}}}
\put(8460,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h_1$}}}
\put(9225,-1756){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_0$}}}
\put(9308,-2326){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_1$}}}
\put(9301,-2710){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_2$}}}
\put(2214,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h_1(x_0)$}}}
\put(4689,-376){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_0$}}}
\put(4171,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\gamma$}}}
\put(1621,-931){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$h_1(x_1)$}}}
\put(5355,-946){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x_1$}}}
\put(1403,-2453){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D_1$}}}
\put(1598,-3128){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D_2$}}}
\put(8011,-2123){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\phi_1$}}}
\put(8289,-2724){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\phi_2$}}}
\end{picture}


==> ifig12.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=ifig12.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5418,3229)(976,-4378)
\put(3451,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$0$}}}
\put(976,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$D$}}}
\put(976,-2881){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$h(D)$}}}
\put(3503,-1389){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$x$}}}
\put(4231,-2813){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$h(x)$}}}
\end{picture}


==> ifig13.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=ifig13.pstex}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5574,1776)(814,-2992)
\put(3826,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$h_1$}}}
\put(1051,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$h_2=h_1$}}}
\put(2476,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$h_2$}}}
\put(3901,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$\phi$}}}
\put(5551,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$h_2=h_1$}}}
\end{picture}


==> ifig14.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=ifig14.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4575,3644)(1801,-3983)
\put(1801,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}Bord positif}}}
\put(1801,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}Bord n\'egatif}}}
\put(6376,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$D$}}}
\put(1801,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ \displaystyle{(\frac{p}{q},q)}$}}}
\end{picture}


==> ifig15.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=ifig15.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3024,1332)(2389,-2513)
\end{picture}


==> ifig2.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=ifig2.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(8803,1753)(589,-3002)
\end{picture}


==> ifig3.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=ifig3.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6087,2030)(826,-3211)
\put(3451,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}elliptique}}}
\put(3601,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}direct}}}
\put(5926,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}attractif}}}
\put(826,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}hyperbolique}}}
\put(1051,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}indirect}}}
\put(5701,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}parabolique}}}
\end{picture}


==> ifig4b.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=ifig4b.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7710,3255)(1591,-4111)
\put(1591,-2611){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}H}}}
\put(2011,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}H}}}
\put(4381,-3721){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}H}}}
\put(3211,-1066){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}H}}}
\put(9301,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}H}}}
\put(7726,-4081){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}H}}}
\put(4786,-2521){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}E}}}
\put(3256,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}E}}}
\put(6121,-2476){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}E}}}
\put(6586,-3676){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}E}}}
\put(8971,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}E}}}
\put(7726,-1051){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}E}}}
\put(4426,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}E}}}
\put(1944,-1374){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}H}}}
\put(6563,-1404){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}E}}}
\put(8963,-1321){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}H}}}
\end{picture}


==> ifig5.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=ifig5.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4824,1620)(1189,-2773)
\end{picture}


==> ifig6.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=ifig6.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7081,1827)(-11,-1298)
\end{picture}


==> ifig8.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=ifig8.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9602,3285)(1130,-4752)
\put(6266,-4361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}Bord n\'egatif}}}
\put(6376,-1671){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}Bord positif}}}
\put(6376,-1986){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}(ensemble \emph{n\'egativement} singulier)}}}
\put(6266,-4676){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}(ensemble \emph{positivement} singulier)}}}
\end{picture}


==> ifig9.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=ifig9.pstex}%
\end{picture}%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4824,2274)(1189,-2773)
\end{picture}

